Frequency Domain Stability Conditions for Hybrid AC/DC Systems

In this article, we investigate small-signal frequency and DC voltage stability of hybrid AC/DC power systems that combine AC and DC transmission, conventional machine- based generation, and converter-interfaced generation. The main contributions of this work are a compact frequency domain representation of hybrid AC/DC systems and associated stability conditions that can be divided into conditions on the individual bus dynamics and conditions on each DC network. The bus- level conditions apply to a wide range of technologies (e.g., synchronous generators, synchronous condensers, grid-forming renewables and energy storage). Moreover, the system-level conditions establish that hybrid AC/DC systems combining a wide range of devices are stable independently of the network topology provided that the frequency response of converters on each DC network is sufficiently coherent relative to the network coupling strength. Additionally, we develop and validate a novel reduced- order damper winding model for multi-machine systems.

==> figures/ac_gen_sm.tex <==
\tikzset{
block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
tmp/.style  = {coordinate}, 
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate,node distance=1cm},
pinstyle/.style = {pin edge={to-,thin,black}
}
}



%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    \node [input, name=rinput] (rinput) {};
    \node [sum, right of=rinput, node distance=1.3cm] (sum1) {};
    \node [sum, right of =sum1] (sum2) {};
    % \node [sum, below of=sum1, node distance=1.2cm] (sum2) {};    
    
    \node [block, right of=sum2, node distance=1.5cm] (controller) {$g_{\text{SM,}k}(s)$};
          
   \node [output,right of=controller, node distance=1.2cm] (omega) {};  
   \node [output, right of=omega, node distance = 0.8cm] (yout) {};  

%     \node [below of=controller,node distance=2cm] (system)     
% {};
    \node [block, below of=controller,node distance=1.2cm] (ACgen) {$g_{\text{gen,}k}(s)$};    
        % \node [below of=DCgen,node distance=1.2cm] (ACnetmid){};
        %  \node [block, left of=ACnetmid,node distance=0.85cm] (ACnet) {$\frac{1}{s} L_{\text{ac}}$};    
        %  \node [block, right of=ACnetmid,node distance=0.85cm] (Km) {\scalebox{0.5}{$\!\!\!\begin{array}{ccc} \!k_1(s)\!\!\!\!\!\!\! & & \\ & \ddots & \\ &  & \!\!\!\!\!\!\!k_n(s)\! \end{array}\!\!\!$}};    
        \node [output, left of=ACgen, node distance=1.5cm] (pgen) {};
    
    \node [block, below of=sum1, node distance=1.6cm] (dw) {$1 + \gamma_k s$};
    \node [input, below of=dw, node distance=1cm] (pnet) {};

    \draw [->] (rinput) -- node[pos=0.4]{$-P_{\text{load,}k}$} (sum1);
    \draw [->] (pnet) -- node[below, pos=0]{$-p_{\text{net},k}^{\text{ac}}$} (dw);
    \draw [->] (dw) -- node[pos=0.4]{$-p_{\text{net},k}^{\text{ac}} - P_{\text{D},k}$} (sum1);
    \draw [->] (sum1) -- (sum2);
    \draw [->] (sum2) --  (controller);
    \draw [-] (controller) --   (omega);
    
%     \draw [->] (sum2) --   node[pos=0.99]{$-$}  (sum1);    
%     \draw [->] (ACnet) -| node[pos=0.7]{$P_{\text{ac}}^\prime$} (sum2);
    \draw [-] (ACgen) -- node[pos=0.6]{$p_{\text{gen,}k}$} (pgen);
    \draw [->] (pgen) -- node[pos=0.9]{} (sum2);
    
         \draw [->] (omega) |-  (ACgen);  
         \draw [->] (omega) -- node{$\omega_{\text{r,}k}$} (yout);  
% \draw [->] (ybranch) |-  (Km);    
% \draw [->] (Km) -- node[]{$\omega_e$}   (ACnet);    

    \end{tikzpicture}


==> figures/blockdiag_hacdc.tex <==
\tikzset{
block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
tmp/.style  = {coordinate}, 
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate,node distance=1cm},
pinstyle/.style = {pin edge={to-,thin,black}
}
}



%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    \node [input, name=rinput] (rinput) {};
    \node [sum, right of=rinput] (sum1) {};
    \node [sum, below of=sum1, node distance=1.2cm] (sum2) {};    
    
    \node [block, right of=sum1, node distance=1.5cm] (controller) {\scalebox{0.5}{$\!\!\!\begin{array}{ccc} g_1(s)\!\!\!\!\!\!\! & & \\ & \ddots & \\ &  & \!\!\!\!\!\!\!g_n(s) \end{array}\!\!\!$}};
          
    \node [output, right of=controller, node distance=1.5cm] (busmid){};
    
    \node [block, right of=busmid,node distance=1.5cm] (Km) {\scalebox{0.5}{$\!\!\!\begin{array}{ccc} \!k_1(s)\!\!\!\!\!\!\! & & \\ & \ddots & \\ &  & \!\!\!\!\!\!\!k_n(s)\! \end{array}\!\!\!$}};   
    
    \node [output,right of=Km, node distance=1cm] (ybranch) {};      
        \node [output,right of=ybranch, node distance=0.5cm] (yout) {};      

    \node [below of=busmid,node distance=2cm] (system)     
{};
    \node [block, below of=controller,node distance=1.2cm] (DCnet) {$L_{\text{dc}}$};    
        \node [block, below of=busmid,node distance=2.4cm] (ACnet){$\frac{1}{s} L_{\text{ac}}$}; 
          


    \draw [->] (rinput) -- node{$-P_{\text{dist}}$} (sum1);
    \draw [->] (sum1) --  (controller);
    \draw [->] (controller) --  node[]{$z = (\tilde{\omega}_{\text{r}}, v)$}  (Km);
    \draw [->] (Km) --  node[]{$\omega_r$}  (yout);
    
    \draw [->] (sum2) --   node[pos=0.9]{$-$}  (sum1);    
    \draw [->] (ACnet) -| node[pos=0.7]{$P^{\text{ac}}_{\text{net}}$} (sum2);
    \draw [->] (DCnet) -- node[]{$P^{\text{dc}}_{\text{net}}$} (sum2);
    
        \draw [->] (busmid) |-  (DCnet);    
\draw [->] (ybranch) |-  (ACnet);    
% \draw [->] (Km) -- node[]{$\omega_{\text{r}}$}   (ACnet);    

    \end{tikzpicture}

==> figures/dc_gen_conv.tex <==
\tikzset{
block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
tmp/.style  = {coordinate}, 
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate,node distance=1cm},
pinstyle/.style = {pin edge={to-,thin,black}
}
}



%\begin{figure}[!htb]
%\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    \node [input, name=rinput] (rinput) {};
    \node [sum, right of=rinput, node distance=1.3cm] (sum1) {};
    \node [input, below of=sum1, node distance=0.7cm] (pac_net) {};
    \node [input, above of=sum1, node distance=0.7cm] (pdc_net) {};
    \node [sum, right of =sum1] (sum2) {};
    % \node [sum, below of=sum1, node distance=1.2cm] (sum2) {};    
    
    \node [block, right of=sum2, node distance=1.5cm] (controller) {$g_{\text{c,}i}(s)$};
          
   \node [output,right of=controller, node distance=1.2cm] (vout) {};    

%     \node [below of=controller,node distance=2cm] (system)     
% {};
    \node [block, below of=controller,node distance=1.2cm] (DCgen) {$g_{\text{gen,}i}(s)$};    
        % \node [below of=DCgen,node distance=1.2cm] (ACnetmid){};
        %  \node [block, left of=ACnetmid,node distance=0.85cm] (ACnet) {$\frac{1}{s} L_{\text{ac}}$};    
        %  \node [block, right of=ACnetmid,node distance=0.85cm] (Km) {\scalebox{0.5}{$\!\!\!\begin{array}{ccc} \!k_1(s)\!\!\!\!\!\!\! & & \\ & \ddots & \\ &  & \!\!\!\!\!\!\!k_n(s)\! \end{array}\!\!\!$}};    
        \node [output, left of=DCgen, node distance=1.5cm] (pgen) {};
    
    \node [block, right of=vout, node distance=1.2cm] (k) {$k_i(s)$};
    \node [output, right of=k, node distance = 1.6cm] (output){};

    \draw [->] (rinput) -- node[pos=0.4]{$-P_{\text{load,}i}$} (sum1);
    \draw [->] (pac_net) -- node[below, pos=0]{$-p_{\text{net},i}^{\text{ac}}$} (sum1);
    \draw [->] (pdc_net) -- node[above, pos=0]{$-p_{\text{net},i}^{\text{dc}}$} (sum1);
    \draw [->] (sum1) -- (sum2);
    \draw [->] (sum2) --  (controller);
    \draw [-] (controller) --  node[pos=1]{$v_i$}  (vout);
    \draw [->] (vout) -- (k);
    \draw [->] (k) -- node{$\omega_i$} (output);
    
%     \draw [->] (sum2) --   node[pos=0.99]{$-$}  (sum1);    
%     \draw [->] (ACnet) -| node[pos=0.7]{$P_{\text{ac}}^\prime$} (sum2);
    \draw [-] (DCgen) -- node[pos=1]{$p_{\text{gen,}i}$} (pgen);
    \draw [->] (pgen) -- node[pos=0.9]{} (sum2);
    
         \draw [->] (vout) |-  (DCgen);    
% \draw [->] (ybranch) |-  (Km);    
% \draw [->] (Km) -- node[]{$\omega_e$}   (ACnet);    

    \end{tikzpicture}

